Monitizer: Automating Design and Evaluation of Neural Network Monitors

The behavior of neural networks (NNs) on previously unseen types of data (out-of-distribution or OOD) is typically unpredictable. This can be dangerous if the network's output is used for decision-making in a safety-critical system. Hence, detecting that an input is OOD is crucial for the safe application of the NN. Verification approaches do not scale to practical NNs, making runtime monitoring more appealing for practical use. While various monitors have been suggested recently, their optimization for a given problem, as well as comparison with each other and reproduction of results, remain challenging. We present a tool for users and developers of NN monitors. It allows for (i) application of various types of monitors from the literature to a given input NN, (ii) optimization of the monitor's hyperparameters, and (iii) experimental evaluation and comparison to other approaches. Besides, it facilitates the development of new monitoring approaches. We demonstrate the tool's usability on several use cases of different types of users as well as on a case study comparing different approaches from recent literature.

==> images/challenge-monitor-comp.tikz <==
\pgfplotstableread[row sep=\\,col sep=&]{
    OOD data & Energy & Gaussian \\
    Gaussian noise     & 51.48 & 18.32 \\
    Contrast change     & 18.89 & 31.02  \\
    Brightness change  & 19.13 & 31.75 \\
    }\tabledata %Taken from table 7

\begin{tikzpicture}
  \begin{axis}[
            ybar,
            symbolic x coords={Gaussian noise,Contrast change,Brightness change},
            xtick=data
        ]
        \addplot[blue!50!black, fill=blue!50!black, fill opacity=0.1] table[x=OOD data,y=Energy]{\tabledata};
        \addplot table[x=OOD data,y=Gaussian]{\tabledata};
        \legend{Energy monitor \cite{liu2020energy}, Gaussian monitor \cite{gaussMon}}
    \end{axis}
\end{tikzpicture}


==> images/class-diagram-v4.tikz <==
\begin{tikzpicture}[{uml-arrow/.style}={->, -{Triangle[open,scale=2]}}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 7.25) {};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2cm, font={\large}, fill=none] (5) at (-1.25, 8) {OOD Class};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2cm, font={\large}, fill=none] (34) at (-7.25, 6) {Generated OOD};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2cm, font={\large}, fill=none] (42) at (4.5, 6) {Collected OOD};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2.4cm, font={\large}, fill=none] (11) at (-11.25, 4) {Perturbation};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2cm, font={\large}, fill=none] (29) at (-5.125, 4) {Noise};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2.2cm, font={\large}, fill=none] (47) at (-1.25, 4) {Wrong Prediction};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=1.8cm, font={\large}, fill=none] (17) at (-13.75, 2) {Light};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=1.8cm, font={\large}, fill=none] (23) at (-12.5, 0) {Contrast};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=1.8cm, font={\large}, fill=none] (50) at (-11.25, 2) {Gaussian Blur};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=1.8cm, font={\large}, fill=none] (62) at (-10, 0) {Color Inversion};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=1.8cm, font={\large}, fill=none] (69) at (-8.75, 2) {Rotation};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=1.8cm, font={\large}, fill=none] (35) at (-6.25, 2) {Gaussian};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=1.8cm, font={\large}, fill=none] (41) at (-4, 2) {Salt and Pepper};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2.2cm, font={\large}, fill=none] (71) at (-1.25, 2) {Adversarial Example};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2.2cm, font={\large}, fill=none] (65) at (-1.25, 0) {FGSM};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2.2cm, font={\large}, fill=none] (77) at (1.75, 4) {Unseen Object};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2.2cm, font={\large}, fill=none] (83) at (4.5, 4) {New Environment};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2.2cm, font={\large}, fill=none] (95) at (7.25, 4) {New World};
		\node [style=rectangle, minimum width=1.0cm, minimum height=1.2cm, align=center, text width=2.2cm, font={\large}, fill=none] (89) at (4.5, 2) {Weather};
		\node [style=none] (188) at (4.5, 7) {};
		\node [style=none] (133) at (-7.25, 7) {};
		\node [style=none] (170) at (1.75, 5) {};
		\node [style=none] (171) at (4.5, 5) {};
		\node [style=none] (173) at (7.25, 5) {};
		\node [style=none] (174) at (-7.25, 5) {};
		\node [style=none] (175) at (-1.25, 5) {};
		\node [style=none] (176) at (-11.25, 5) {};
		\node [style=none] (177) at (-1.25, 7) {};
		\node [style=none] (178) at (-5.125, 3) {};
		\node [style=none] (179) at (-6.25, 3) {};
		\node [style=none] (180) at (-4, 3) {};
		\node [style=none] (181) at (-12.5, 3) {};
		\node [style=none] (182) at (-11.25, 3) {};
		\node [style=none] (183) at (-8.75, 3) {};
		\node [style=none] (184) at (-10, 3) {};
		\node [style=none] (186) at (-13.75, 3) {};
		\node [style=none] (187) at (-5.125, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=uml-arrow] (177.center) to (5);
		\draw [style=line] (188.center) to (177.center);
		\draw [style=line] (177.center) to (133.center);
		\draw [style=line] (133.center) to (34);
		\draw [style=line] (188.center) to (42);
		\draw [style=uml-arrow] (171.center) to (42);
		\draw [style=line] (171.center) to (170.center);
		\draw [style=line] (170.center) to (77);
		\draw [style=line] (171.center) to (83);
		\draw [style=line] (171.center) to (173.center);
		\draw [style=line] (173.center) to (95);
		\draw [style=uml-arrow] (89) to (83);
		\draw [style=uml-arrow] (174.center) to (34);
		\draw [style=line] (174.center) to (176.center);
		\draw [style=line] (174.center) to (175.center);
		\draw [style=uml-arrow] (178.center) to (29);
		\draw [style=line] (178.center) to (179.center);
		\draw [style=line] (178.center) to (180.center);
		\draw [style=line] (175.center) to (47);
		\draw [style=uml-arrow] (71) to (47);
		\draw [style=uml-arrow] (65) to (71);
		\draw [style=line] (176.center) to (11);
		\draw [style=uml-arrow] (182.center) to (11);
		\draw [style=line] (182.center) to (184.center);
		\draw [style=line] (184.center) to (183.center);
		\draw [style=line] (181.center) to (182.center);
		\draw [style=line] (186.center) to (181.center);
		\draw [style=line] (186.center) to (17);
		\draw [style=line] (181.center) to (23);
		\draw [style=line] (182.center) to (50);
		\draw [style=line] (184.center) to (62);
		\draw [style=line] (183.center) to (69);
		\draw [style=line] (179.center) to (35);
		\draw [style=line] (180.center) to (41);
		\draw [style=line] (187.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/draft-optimization-multi-objective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (220) at (-6.5, 12.5) {};
		\node [style=none] (221) at (-4.5, 12.5) {};
		\node [style=none] (222) at (-6.5, 11.5) {};
		\node [style=none] (223) at (-4.5, 11.5) {};
		\node [style=none] (224) at (-5.5, 12) {};
		\node [style=none] (225) at (-5.5, 12) {Monitor};
		\node [style=none] (229) at (-9.25, 11) {};
		\node [style=none] (230) at (-1.75, 11) {};
		\node [style=none] (231) at (-1, 10.25) {};
		\node [style=none] (232) at (-10, 10.25) {};
		\node [style=none] (233) at (-10, 0.25) {};
		\node [style=none] (234) at (-9.25, -0.5) {};
		\node [style=none] (235) at (-1.75, -0.5) {};
		\node [style=none] (236) at (-1, 0.25) {};
		\node [style=none] (261) at (-5.5, -0.5) {};
		\node [style=none] (262) at (-5.5, 11) {};
		\node [style=none] (263) at (-5.5, 11.5) {};
		\node [style=none] (264) at (-5.5, 10.5) {\Large OPTIMIZE};
		\node [style=rectangle-white] (274) at (-5.5, -1.75) {Pareto\\frontier};
		\node [style=none] (275) at (-5.5, -1) {};
		\node [style=none] (276) at (-5.5, 0.75) {};
		\node [style=none] (277) at (-9, 7.25) {};
		\node [style=none] (278) at (-8.75, 7.5) {};
		\node [style=none] (279) at (-8, 7.5) {};
		\node [style=none] (280) at (-7.75, 7.25) {};
		\node [style=none] (281) at (-7.75, 3.75) {};
		\node [style=none] (282) at (-8, 3.5) {};
		\node [style=none] (283) at (-8.75, 3.5) {};
		\node [style=none] (284) at (-9, 3.75) {};
		\node [style=none] (285) at (-8, 6.75) {};
		\node [style=none] (286) at (-8.75, 5.5) {};
		\node [style=none] (287) at (-9, 8.5) {};
		\node [style=none] (288) at (-6, 8.5) {};
		\node [style=none] (289) at (-5.75, 8.25) {};
		\node [style=none] (290) at (-9.25, 8.25) {};
		\node [style=none] (291) at (-9.25, 3.5) {};
		\node [style=none] (292) at (-9, 3.25) {};
		\node [style=none] (293) at (-6, 3.25) {};
		\node [style=none] (294) at (-5.75, 3.5) {};
		\node [style=none] (295) at (-7.5, 7.25) {};
		\node [style=none] (296) at (-7.25, 7.5) {};
		\node [style=none] (297) at (-6.5, 7.5) {};
		\node [style=none] (298) at (-6.25, 7.25) {};
		\node [style=none] (299) at (-6.25, 3.75) {};
		\node [style=none] (300) at (-6.5, 3.5) {};
		\node [style=none] (301) at (-7.25, 3.5) {};
		\node [style=none] (302) at (-7.5, 3.75) {};
		\node [style=none] (303) at (-7.25, 7) {};
		\node [style=none] (304) at (-6.5, 7) {};
		\node [style=none] (305) at (-7.25, 6.5) {};
		\node [style=none] (306) at (-6.5, 6.5) {};
		\node [style=none] (307) at (-7.25, 5.75) {};
		\node [style=none] (308) at (-6.5, 5.75) {};
		\node [style=none] (309) at (-7.25, 5.25) {};
		\node [style=none] (310) at (-6.5, 5.25) {};
		\node [style=none] (311) at (-8.75, 7.25) {};
		\node [style=none] (312) at (-8, 7.25) {};
		\node [style=none] (313) at (-8.75, 6.75) {};
		\node [style=none] (314) at (-8, 6.75) {};
		\node [style=none] (315) at (-8.75, 4.25) {};
		\node [style=none] (316) at (-8, 4.25) {};
		\node [style=none] (317) at (-8.75, 3.75) {};
		\node [style=none] (318) at (-8, 3.75) {};
		\node [style=none] (319) at (-8.25, 5) {};
		\node [style=none] (320) at (-8.75, 4.75) {};
		\node [style=none] (321) at (-7.75, 4.75) {};
		\node [style=none] (322) at (-8.25, 4.5) {};
		\node [style=none] (323) at (-8.25, 4.25) {};
		\node [style=none] (324) at (-8, 5.5) {};
		\node [style=none] (325) at (-7.25, 5.5) {};
		\node [style=none] (326) at (-7, 5.25) {};
		\node [style=none] (327) at (-5.5, 0.75) {};
		\node [style=none] (328) at (-8.75, 6.5) {};
		\node [style=none] (329) at (-8, 6.5) {};
		\node [style=none] (330) at (-8.75, 6) {};
		\node [style=none] (331) at (-8, 6) {};
		\node [style=none] (332) at (-8.75, 5.75) {};
		\node [style=none] (333) at (-8, 5.75) {};
		\node [style=none] (334) at (-8.75, 5.25) {};
		\node [style=none] (335) at (-8, 5.25) {};
		\node [style=none] (336) at (-5.5, 2.25) {};
		\node [style=none] (337) at (-7.75, 1.5) {};
		\node [style=none] (338) at (-3.25, 1.5) {};
		\node [style=none] (339) at (-5.5, 0.75) {};
		\node [style=none] (342) at (-3.25, 8.5) {};
		\node [style=none] (343) at (-3.25, 7) {};
		\node [style=none] (344) at (-4.5, 6.75) {};
		\node [style=none] (345) at (-6.5, 6.75) {};
		\node [style=none] (346) at (-7.25, 3.25) {};
		\node [style=none] (347) at (-3.25, 6) {};
		\node [style=none] (348) at (-4.75, 0.25) {Yes};
		\node [style=none] (349) at (-2.75, 4) {No};
		\node [style=rectangle-white] (350) at (-3.25, 9) {define the\\weight space};
		\node [style=rectangle-white] (351) at (-3.25, 6.5) {select weight};
		\node [style=center-align] (352) at (-7.5, 8) {Single Objective\\Optimization};
		\node [style=center-align] (353) at (-5.5, 1.5) {search\\completed?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (220.center) to (221.center);
		\draw [style=line] (221.center) to (223.center);
		\draw [style=line] (223.center) to (222.center);
		\draw [style=line] (222.center) to (220.center);
		\draw [style=thin line, bend left=45, looseness=1.75] (230.center) to (231.center);
		\draw [style=thin line] (231.center) to (236.center);
		\draw [style=thin line, bend left=45, looseness=1.75] (236.center) to (235.center);
		\draw [style=thin line] (235.center) to (234.center);
		\draw [style=thin line, bend right=315, looseness=1.75] (234.center) to (233.center);
		\draw [style=thin line] (233.center) to (232.center);
		\draw [style=thin line, bend left=45, looseness=1.75] (232.center) to (229.center);
		\draw [style=thin line] (229.center) to (230.center);
		\draw [style=arrow] (263.center) to (262.center);
		\draw [style=arrow] (276.center) to (275.center);
		\draw [style=yellow-box-line] (280.center)
			 to (281.center)
			 to [bend left, looseness=1.50] (282.center)
			 to (283.center)
			 to [bend left=45, looseness=1.75] (284.center)
			 to (277.center)
			 to [bend left=45, looseness=1.75] (278.center)
			 to (279.center)
			 to [bend left=45, looseness=1.75] cycle;
		\draw [style=thin line, bend left=45, looseness=1.75] (288.center) to (289.center);
		\draw [style=thin line] (289.center) to (294.center);
		\draw [style=thin line, bend left=45, looseness=1.75] (294.center) to (293.center);
		\draw [style=thin line] (293.center) to (292.center);
		\draw [style=thin line, bend right=315, looseness=1.75] (292.center) to (291.center);
		\draw [style=thin line] (291.center) to (290.center);
		\draw [style=thin line, bend left=45, looseness=1.75] (290.center) to (287.center);
		\draw [style=thin line, in=180, out=0] (287.center) to (288.center);
		\draw [style=green-box-line] (300.center)
			 to (301.center)
			 to [bend right=315, looseness=1.75] (302.center)
			 to (295.center)
			 to [bend left=45, looseness=1.75] (296.center)
			 to (297.center)
			 to [bend left=45, looseness=1.75] (298.center)
			 to (299.center)
			 to [bend left=45, looseness=1.75] cycle;
		\draw [style=line] (305.center)
			 to (303.center)
			 to (304.center)
			 to (306.center)
			 to cycle;
		\draw [style=line] (309.center)
			 to (307.center)
			 to (308.center)
			 to (310.center)
			 to cycle;
		\draw [style=line] (314.center)
			 to (313.center)
			 to (311.center)
			 to (312.center)
			 to cycle;
		\draw [style=line] (317.center)
			 to (315.center)
			 to (316.center)
			 to (318.center)
			 to cycle;
		\draw [style=line] (319.center)
			 to (321.center)
			 to (322.center)
			 to (320.center)
			 to cycle;
		\draw [style=arrow] (322.center) to (323.center);
		\draw [style=arrow] (324.center) to (325.center);
		\draw [style=arrow, in=0, out=-90, looseness=1.25] (326.center) to (321.center);
		\draw [style=arrow 2, bend left=90, looseness=0.75] (320.center) to (286.center);
		\draw [style=line] (331.center)
			 to (330.center)
			 to (328.center)
			 to (329.center)
			 to cycle;
		\draw [style=line] (335.center)
			 to (334.center)
			 to (332.center)
			 to (333.center)
			 to cycle;
		\draw [style=line] (338.center) to (339.center);
		\draw [style=line] (339.center) to (337.center);
		\draw [style=line] (337.center) to (336.center);
		\draw [style=line] (336.center) to (338.center);
		\draw [style=arrow] (342.center) to (343.center);
		\draw [style=arrow] (344.center) to (345.center);
		\draw [style=arrow, in=75, out=-90, looseness=0.75] (346.center) to (336.center);
		\draw [style=arrow] (338.center) to (347.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/draft-optimization-single-objective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-19.75, 9.75) {};
		\node [style=none] (104) at (-19.5, 10) {};
		\node [style=none] (105) at (-15.5, 10) {};
		\node [style=none] (106) at (-15.25, 9.75) {};
		\node [style=none] (107) at (-15.25, 0) {};
		\node [style=none] (108) at (-15.5, -0.25) {};
		\node [style=none] (109) at (-19.5, -0.25) {};
		\node [style=none] (110) at (-19.75, 0) {};
		\node [style=none] (0) at (-16.5, 12.5) {};
		\node [style=none] (1) at (-14.5, 12.5) {};
		\node [style=none] (2) at (-16.5, 11.5) {};
		\node [style=none] (3) at (-14.5, 11.5) {};
		\node [style=none] (4) at (-15.5, 12) {};
		\node [style=none] (5) at (-15.5, 12) {Monitor};
		\node [style=none] (62) at (-18.75, 5.75) {};
		\node [style=none] (64) at (-19, 4) {No};
		\node [style=none] (70) at (-16.75, 2.25) {Yes};
		\node [style=none] (71) at (-19.25, 11) {};
		\node [style=none] (72) at (-11.75, 11) {};
		\node [style=none] (75) at (-11, 10.25) {};
		\node [style=none] (76) at (-20, 10.25) {};
		\node [style=none] (77) at (-20, 0.25) {};
		\node [style=none] (78) at (-19.25, -0.5) {};
		\node [style=none] (79) at (-11.75, -0.5) {};
		\node [style=none] (80) at (-11, 0.25) {};
		\node [style=none] (81) at (-14.75, 9.75) {};
		\node [style=none] (82) at (-14.5, 10) {};
		\node [style=none] (83) at (-11.5, 10) {};
		\node [style=none] (84) at (-11.25, 9.75) {};
		\node [style=none] (85) at (-11.25, 4.75) {};
		\node [style=none] (86) at (-11.5, 4.5) {};
		\node [style=none] (87) at (-14.5, 4.5) {};
		\node [style=none] (88) at (-14.75, 4.75) {};
		\node [style=none] (137) at (-17.25, 4.25) {};
		\node [style=none] (138) at (-18.75, 3.5) {};
		\node [style=none] (139) at (-15.75, 3.5) {};
		\node [style=none] (140) at (-17.25, 2.75) {};
		\node [style=none] (141) at (-17.25, 1.5) {};
		\node [style=none] (142) at (-15.75, 5.75) {};
		\node [style=none] (143) at (-14.5, 5.75) {};
		\node [style=none] (144) at (-13.25, 5.25) {};
		\node [style=none] (153) at (-15.5, -0.5) {};
		\node [style=none] (156) at (-15.5, 11) {};
		\node [style=none] (157) at (-15.5, 11.5) {};
		\node [style=none] (158) at (-15.5, 10.5) {\Large OPTIMIZE};
		\node [style=center-align] (159) at (-17.5, 9.25) {\textbf{Optimization}\\\textbf{method}};
		\node [style=center-align] (160) at (-13, 9.25) {\textbf{Optimization}\\\textbf{objective}};
		\node [style=rectangle-white] (162) at (-13, 5.75) {evaluate\\the candidate};
		\node [style=rectangle-white] (163) at (-17.25, 7.75) {define the\\search space};
		\node [style=rectangle-white] (164) at (-17.25, 5.75) {get a new\\candidate monitor};
		\node [style=rectangle-white] (165) at (-17.25, 0.75) {select found\\monitor};
		\node [style=none] (166) at (-17.25, 7.5) {};
		\node [style=none] (167) at (-17.25, 6.5) {};
		\node [style=none] (168) at (-17, 7) {};
		\node [style=rectangle-white] (169) at (-15.5, -1.75) {Optimized\\monitor};
		\node [style=none] (170) at (-15.5, -1) {};
		\node [style=none] (171) at (-15.5, -0.5) {};
		\node [style=center-align] (173) at (-17.25, 3.5) {search\\completed?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow-box-line] (106.center)
			 to (107.center)
			 to [bend left, looseness=1.50] (108.center)
			 to (109.center)
			 to [bend left=45, looseness=1.75] (110.center)
			 to (103.center)
			 to [bend left=45, looseness=1.75] (104.center)
			 to (105.center)
			 to [bend left=45, looseness=1.75] cycle;
		\draw [style=line] (0.center) to (1.center);
		\draw [style=line] (1.center) to (3.center);
		\draw [style=line] (3.center) to (2.center);
		\draw [style=line] (2.center) to (0.center);
		\draw [style=thin line, bend left=45, looseness=1.75] (72.center) to (75.center);
		\draw [style=thin line] (75.center) to (80.center);
		\draw [style=thin line, bend left=45, looseness=1.75] (80.center) to (79.center);
		\draw [style=thin line] (79.center) to (78.center);
		\draw [style=thin line, bend right=315, looseness=1.75] (78.center) to (77.center);
		\draw [style=thin line] (77.center) to (76.center);
		\draw [style=thin line, bend left=45, looseness=1.75] (76.center) to (71.center);
		\draw [style=thin line] (71.center) to (72.center);
		\draw [style=green-box-line] (86.center)
			 to (87.center)
			 to [bend right=315, looseness=1.75] (88.center)
			 to (81.center)
			 to [bend left=45, looseness=1.75] (82.center)
			 to (83.center)
			 to [bend left=45, looseness=1.75] (84.center)
			 to (85.center)
			 to [bend left=45, looseness=1.75] cycle;
		\draw [style=line] (137.center)
			 to (139.center)
			 to (140.center)
			 to (138.center)
			 to cycle;
		\draw [style=arrow] (140.center) to (141.center);
		\draw [style=arrow] (142.center) to (143.center);
		\draw [style=arrow, in=0, out=-90, looseness=1.25] (144.center) to (139.center);
		\draw [style=arrow] (157.center) to (156.center);
		\draw [style=arrow 2, bend right=270, looseness=1.25] (138.center) to (62.center);
		\draw [style=arrow] (166.center) to (167.center);
		\draw [style=arrow] (171.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/monitizer-overview-v5.tikz <==
\begin{tikzpicture}
	\large
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-9.25, 13.75) {};
		\node [style=none] (19) at (-8.75, 14.25) {};
		\node [style=none] (20) at (2, 14.25) {};
		\node [style=none] (21) at (2.5, 13.75) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (-8.75, 0) {};
		\node [style=none] (25) at (-9.25, 0.5) {};
		\node [style=none] (28) at (-9.25, 9) {};
		\node [style=none] (29) at (-9.25, 0.5) {};
		\node [style=none] (30) at (-8.75, 0) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (2.5, 0.5) {};
		\node [style=none] (33) at (2.5, 9) {};
		\node [style=none] (34) at (-6.25, 8.75) {};
		\node [style=none] (35) at (-6.25, 5) {};
		\node [style=none] (36) at (-0.75, 5) {};
		\node [style=none] (37) at (-0.75, 8.75) {};
		\node [style=none] (38) at (-3.5, 12.75) {};
		\node [style=none] (39) at (-3.5, 9.25) {};
		\node [style=none] (40) at (-9, 9.25) {};
		\node [style=none] (41) at (-9, 12.75) {};
		\node [style=none] (42) at (-3.5, 11.75) {};
		\node [style=none] (43) at (-6.25, 7.75) {};
		\node [style=none] (44) at (-0.75, 7.75) {};
		\node [style=none] (45) at (-3.25, 11.75) {};
		\node [style=none] (46) at (2, 11.75) {};
		\node [style=none] (47) at (-9, 11.75) {};
		\node [style=left-align] (48) at (-7.75, 10.75) {Pretrained:\\- MNIST\\- $\ldots$\\};
		\node [style=left-align] (49) at (-4.75, 6.75) {- \textbf{All monitors}\\- Box~\cite{henzinger2020outside}\\- Energy~\cite{liu2020energy}\\- $\ldots$};
		\node[rotate=90, opacity=0.2] (XX) at (-8.5, 7) {\LARGE OPTIONAL};
		\node [style=left-align] (50) at (-1.5, 10.75) {- MNIST~\cite{mnist}\\- \cifarten~\cite{cifar}\\- $\ldots$\\};
		\node [style=none] (51) at (-3.5, 13.5) {\Huge Input};
		\node [style=none] (52) at (-3.25, 12.75) {};
		\node [style=none] (53) at (2.25, 12.75) {};
		\node [style=none] (54) at (-3.25, 9.25) {};
		\node [style=none] (55) at (2.25, 9.25) {};
		\node [style=none] (56) at (-9, 2.75) {};
		\node [style=none] (57) at (-3.5, 2.75) {};
		\node [style=left-align] (58) at (-7.25, 2) {- \textbf{Random}\\- Grid-search\\- Gradient-descent};
		\node [style=none] (59) at (-9, 3.75) {};
		\node [style=none] (60) at (-3.5, 3.75) {};
		\node [style=none] (61) at (-9, 0.25) {};
		\node [style=none] (62) at (-3.5, 0.25) {};
		\node [style=left-align] (63) at (-4.75, 10.75) {Custom\\\\\\};
		\node [style=none] (64) at (-5.75, 11.75) {};
		\node [style=none] (65) at (-5.75, 9.25) {};
		\node [style=none] (66) at (-3, 7.75) {};
		\node [style=none] (67) at (-3, 5) {};
		\node [style=left-align] (68) at (-2, 6.75) {Custom\\\\\\};
		\node [style=none] (69) at (0, 11.75) {};
		\node [style=none] (70) at (0, 9.25) {};
		\node [style=left-align] (71) at (1, 10.75) {Custom\\\\\\};
		\node [style=none] (72) at (-5.5, 2.75) {};
		\node [style=none] (73) at (-5.5, 0.25) {};
		\node [style=left-align] (74) at (-4.5, 1.75) {Custom\\\\\\};
		\node [style=none] (75) at (-3.25, 2.75) {};
		\node [style=none] (76) at (2.25, 2.75) {};
		\node [style=left-align] (77) at (-1.75, 2) {- \textbf{Average}\\- Optimal for \\~~one class};
		\node [style=none] (78) at (-3.25, 3.75) {};
		\node [style=none] (79) at (2.25, 3.75) {};
		\node [style=none] (80) at (-3.25, 0.25) {};
		\node [style=none] (81) at (2.25, 0.25) {};
		\node [style=none] (82) at (0, 2.75) {};
		\node [style=none] (83) at (0, 0.25) {};
		\node [style=left-align] (84) at (1, 1.75) {Custom\\\\\\};
		\node [style=none] (85) at (-7.5, 9.75) {\includegraphics[width=.07\textwidth]{images/developer.png}};
		\node [style=none] (86) at (-2.5, 5.5) {\includegraphics[width=.07\textwidth]{images/developer.png}};
		\node [style=none] (87) at (-1.75, 9.75) {\includegraphics[width=.07\textwidth]{images/developer.png}};
		\node [style=none] (88) at (-2.25, 0.75) {\includegraphics[width=.07\textwidth]{images/engineering.png}};
		\node [style=none] (89) at (-5.25, 9.75) {\includegraphics[width=.07\textwidth]{images/engineering.png}};
		\node [style=none] (90) at (-4.75, 5.5) {\includegraphics[width=.07\textwidth]{images/engineering.png}};
		\node [style=none] (91) at (0.5, 9.75) {\includegraphics[width=.07\textwidth]{images/engineering.png}};
		\node [style=none] (92) at (-7, 0.75) {\includegraphics[width=.07\textwidth]{images/developer.png}};
		\node [style=none] (93) at (-1.25, 0.75) {\includegraphics[width=.07\textwidth]{images/developer.png}};
		\node [style=none] (94) at (-4.25, 9.75) {\includegraphics[width=.07\textwidth]{images/professor.png}};
		\node [style=none] (95) at (-1.5, 5.5) {\includegraphics[width=.07\textwidth]{images/professor.png}};
		\node [style=none] (96) at (1.5, 9.75) {\includegraphics[width=.07\textwidth]{images/professor.png}};
		\node [style=none] (97) at (-4.75, 0.75) {\includegraphics[width=.07\textwidth]{images/professor.png}};
		\node [style=none] (98) at (1, 0.75) {\includegraphics[width=.07\textwidth]{images/professor.png}};
		\node [style=none] (99) at (-8, 0.75) {\includegraphics[width=.07\textwidth]{images/engineering.png}};
		\node [style=none] (100) at (-6.25, 7.75) {};
		\node [style=none] (101) at (-0.75, 7.75) {};
		\node [style=none] (102) at (-6.25, 8.75) {};
		\node [style=none] (103) at (-0.75, 8.75) {};
		\node [style=none] (104) at (-9, 11.75) {};
		\node [style=none] (105) at (-3.5, 11.75) {};
		\node [style=none] (106) at (-9, 12.75) {};
		\node [style=none] (107) at (-3.5, 12.75) {};
		\node [style=none] (108) at (-3.25, 2.75) {};
		\node [style=none] (109) at (2.25, 2.75) {};
		\node [style=none] (110) at (-3.25, 3.75) {};
		\node [style=none] (111) at (2.25, 3.75) {};
		\node [style=none] (112) at (-9, 2.75) {};
		\node [style=none] (113) at (-3.5, 2.75) {};
		\node [style=none] (114) at (-9, 3.75) {};
		\node [style=none] (115) at (-3.5, 3.75) {};
		\node [style=none] (116) at (-3.25, 11.75) {};
		\node [style=none] (117) at (2.25, 11.75) {};
		\node [style=none] (118) at (-3.25, 12.75) {};
		\node [style=none] (119) at (2.25, 12.75) {};
		\node [style=none] (120) at (-6.15, 12.25) {\textbf{NN}};
		\node [style=none] (121) at (-3.35, 8.25) {\textbf{Monitor Template}};
		\node [style=none] (122) at (-0.5, 12.25) {\textbf{Dataset}};
		\node [style=none] (123) at (-6.25, 3.25) {\textbf{Optimization Method}};
		\node [style=none] (124) at (-0.5, 3.25) {\textbf{Optimization Objective}};
		\node [style=none] (125) at (2.5, 8) {};
		\node [style=none] (126) at (-9, 9.25) {};
		\node [style=none] (127) at (-3.5, 9.25) {};
		\node [style=none] (128) at (-3.5, 11.75) {};
		\node [style=none] (129) at (-9, 11.75) {};
		\node [style=none] (130) at (-3.25, 9.25) {};
		\node [style=none] (131) at (2.25, 9.25) {};
		\node [style=none] (132) at (2.25, 11.75) {};
		\node [style=none] (133) at (-3.25, 11.75) {};
		\node [style=none] (134) at (-5.5, 0.25) {};
		\node [style=none] (135) at (-3.5, 0.25) {};
		\node [style=none] (136) at (-3.5, 2.75) {};
		\node [style=none] (137) at (-5.5, 2.75) {};
		\node [style=none] (138) at (-3, 5) {};
		\node [style=none] (139) at (-0.75, 5) {};
		\node [style=none] (140) at (-0.75, 7.75) {};
		\node [style=none] (141) at (-3, 7.75) {};
		\node [style=none] (142) at (0, 0.25) {};
		\node [style=none] (143) at (2.25, 0.25) {};
		\node [style=none] (144) at (2.25, 2.75) {};
		\node [style=none] (145) at (0, 2.75) {};
		\node [style=none] (146) at (5.5, 7.25) {};
		\node [style=none] (147) at (5.5, 6.75) {};
		\node [style=none] (148) at (3.25, 9.75) {};
		\node [style=none] (149) at (3.25, 7.25) {};
		\node [style=none] (150) at (7.75, 7.25) {};
		\node [style=none] (151) at (7.75, 9.75) {};
		\node [style=none] (152) at (7.75, 12.75) {};
		\node [style=none] (153) at (7.75, 10.25) {};
		\node [style=none] (154) at (3.25, 10.25) {};
		\node [style=none] (155) at (3.25, 12.75) {};
		\node [style=none] (156) at (7.75, 11.75) {};
		\node [style=none] (157) at (3.25, 8.75) {};
		\node [style=none] (158) at (7.75, 8.75) {};
		\node [style=none] (159) at (3.25, 5.75) {};
		\node [style=none] (160) at (7.75, 5.75) {};
		\node [style=none] (161) at (3.25, 11.75) {};
		\node [style=none] (162) at (5.5, 12.25) {\textbf{Parse}};
		\node [style=none] (163) at (5.5, 9.25) {\textbf{Optimize (optional)}};
		\node [style=none] (164) at (5.5, 6.25) {\textbf{Evaluate (optional)}};
		\node [style=left-align] (165) at (5, 11) {- Parse the inputs\\- Sanity check\\- Instantiation};
		\node [style=left-align] (166) at (4.5, 8) {Based on:\\- Objective\\- Method};
		\node [style=left-align] (167) at (5.25, 4.75) {- Evaluate on OOD \\~~classes\\- Generate table \\ ~~and plot};
		\node [style=none] (168) at (5.5, 13.5) {\Huge\monitizer};
		\node [style=none] (169) at (3, 13.75) {};
		\node [style=none] (170) at (3.5, 14.25) {};
		\node [style=none] (171) at (7.5, 14.25) {};
		\node [style=none] (172) at (8, 13.75) {};
		\node [style=none] (173) at (8, 3.75) {};
		\node [style=none] (174) at (7.5, 3.25) {};
		\node [style=none] (175) at (3.5, 3.25) {};
		\node [style=none] (176) at (3, 3.75) {};
		\node [style=none] (177) at (3.25, 6.75) {};
		\node [style=none] (178) at (7.75, 6.75) {};
		\node [style=none] (179) at (3.25, 3.5) {};
		\node [style=none] (180) at (7.75, 3.5) {};
		\node [style=none] (181) at (8.75, 8.75) {};
		\node [style=none] (182) at (8.75, 6) {};
		\node [style=none] (183) at (12.75, 6) {};
		\node [style=none] (184) at (12.75, 8.75) {};
		\node [style=none] (185) at (12.75, 12.75) {};
		\node [style=none] (186) at (12.75, 10.25) {};
		\node [style=none] (187) at (8.75, 10.25) {};
		\node [style=none] (188) at (8.75, 12.75) {};
		\node [style=none] (189) at (12.75, 11.75) {};
		\node [style=none] (190) at (8.75, 8.75) {};
		\node [style=none] (191) at (12.75, 8.75) {};
		\node [style=none] (192) at (8.75, 11.75) {};
		\node [style=center-align] (193) at (10.75, 12.25) {\textbf{Tuned Monitor}};
		\node [style=none] (194) at (10.75, 9.25) {\textbf{Evaluation data}};
		\node [style=left-align] (195) at (10.75, 11) {- Configuration of\\~~the monitor\\~~template};
		\node [style=left-align] (196) at (10.8, 7.5) {- Table with accuracy\\ ~~of OOD detection \\ - Parallel \\ ~~coordinate plot\\- AUROC};
		\node [style=none] (197) at (10.5, 13.5) {\Huge Output};
		\node [style=none] (198) at (8.5, 13.75) {};
		\node [style=none] (199) at (9, 14.25) {};
		\node [style=none] (200) at (12.5, 14.25) {};
		\node [style=none] (201) at (13, 13.75) {};
		\node [style=none] (202) at (13, 6.25) {};
		\node [style=none] (203) at (12.5, 5.75) {};
		\node [style=none] (204) at (9, 5.75) {};
		\node [style=none] (205) at (8.5, 6.25) {};
		\node [style=none] (206) at (3.5, 3) {};
		\node [style=none] (207) at (12.5, 3) {};
		\node [style=none] (208) at (12.5, 0) {};
		\node [style=none] (209) at (3.5, 0) {};
		\node [style=none] (210) at (3, 2.5) {};
		\node [style=none] (211) at (13, 2.5) {};
		\node [style=none] (212) at (3, 0.5) {};
		\node [style=none] (213) at (13, 0.5) {};
		\node [style=none] (214) at (4.75, 2) {\includegraphics[width=.12\textwidth]{images/engineering.png}};
		\node [style=none] (215) at (7.75, 2) {\includegraphics[width=.12\textwidth]{images/developer.png}};
		\node [style=none] (216) at (10.75, 2) {\includegraphics[width=.12\textwidth]{images/professor.png}};
		\node [style=center-align] (217) at (7.75, 0.5) {\textit{Developer}\\\textit{of Monitors}};
		\node [style=center-align] (218) at (4.75, 0.75) {\textit{End User}};
		\node [style=center-align] (219) at (10.75, 0.75) {\textit{Scholar}};
		\node [style=none] (220) at (3.25, 12.75) {};
		\node [style=none] (221) at (7.75, 12.75) {};
		\node [style=none] (222) at (7.75, 11.75) {};
		\node [style=none] (223) at (3.25, 11.75) {};
		\node [style=none] (224) at (3.25, 9.75) {};
		\node [style=none] (225) at (7.75, 9.75) {};
		\node [style=none] (226) at (7.75, 8.75) {};
		\node [style=none] (227) at (3.25, 8.75) {};
		\node [style=none] (228) at (3.25, 6.75) {};
		\node [style=none] (229) at (7.75, 6.75) {};
		\node [style=none] (230) at (7.75, 5.75) {};
		\node [style=none] (231) at (3.25, 5.75) {};
		\node [style=none] (232) at (8.75, 12.75) {};
		\node [style=none] (233) at (12.75, 12.75) {};
		\node [style=none] (234) at (12.75, 11.75) {};
		\node [style=none] (235) at (8.75, 11.75) {};
		\node [style=none] (236) at (8.75, 9.75) {};
		\node [style=none] (237) at (12.75, 9.75) {};
		\node [style=none] (238) at (12.75, 8.75) {};
		\node [style=none] (239) at (8.75, 8.75) {};
		\node [style=none] (240) at (5.5, 10.25) {};
		\node [style=none] (241) at (5.5, 9.75) {};
		\node [style=none] (242) at (2.5, 8.5) {};
		\node [style=none] (244) at (8, 8.5) {};
		\node [style=none] (245) at (8.5, 8.5) {};
		\node [style=none] (246) at (3, 8.5) {};
		\node [style=none] (247) at (3.25, 10.25) {};
		\node [style=none] (248) at (7.75, 10.25) {};
		\node [style=none] (249) at (7.75, 11.75) {};
		\node [style=none] (250) at (3.25, 11.75) {};
		\node [style=none] (251) at (3.25, 7.25) {};
		\node [style=none] (252) at (7.75, 7.25) {};
		\node [style=none] (253) at (7.75, 8.75) {};
		\node [style=none] (254) at (3.25, 8.75) {};
		\node [style=none] (255) at (3.25, 3.5) {};
		\node [style=none] (256) at (7.75, 3.5) {};
		\node [style=none] (257) at (7.75, 5.75) {};
		\node [style=none] (258) at (3.25, 5.75) {};
		\node [style=none] (259) at (8.75, 10.25) {};
		\node [style=none] (260) at (12.75, 10.25) {};
		\node [style=none] (261) at (12.75, 11.75) {};
		\node [style=none] (262) at (8.75, 11.75) {};
		\node [style=none] (263) at (8.75, 6) {};
		\node [style=none] (264) at (12.75, 6) {};
		\node [style=none] (265) at (12.75, 8.75) {};
		\node [style=none] (266) at (8.75, 8.75) {};
		\node [style=none] (267) at (-9, 4.75) {};
		\node [style=none] (268) at (2.25, 4.75) {};
		\node [style=none] (269) at (-9, 3.75) {};
		\node [style=none] (270) at (2.25, 3.75) {};
		\node [style=none] (271) at (-5.75, 3.75) {};
		\node [style=none] (272) at (-9, 3.75) {};
		\node [style=none] (273) at (2.25, 3.75) {};
		\node [style=none] (274) at (-9, 4.75) {};
		\node [style=none] (275) at (2.25, 4.75) {};
		\node [style=none] (276) at (-3.35, 4.25) {\textbf{Optimization Configuration}};
		\node [style=none] (277) at (2.25, 3.75) {};
		\node [style=none] (278) at (-5.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue box] (24.center)
			 to [bend left=45, looseness=1.75] (25.center)
			 to [in=270, out=90] (18.center)
			 to [bend left=45, looseness=1.25] (19.center)
			 to (20.center)
			 to [bend left=45, looseness=1.50] (21.center)
			 to (22.center)
			 to [bend left=45, looseness=1.50] (23.center)
			 to cycle;
		\draw [style=blue box] (23.center)
			 to (24.center)
			 to [bend left=45, looseness=1.75] (25.center)
			 to (18.center)
			 to [bend left=45, looseness=1.25] (19.center)
			 to (20.center)
			 to [bend left=45, looseness=1.50] (21.center)
			 to (22.center)
			 to [bend left=45, looseness=1.50] cycle;
		\draw [style=green-box-line] (28.center)
			 to (33.center)
			 to (32.center)
			 to [bend left=45, looseness=1.50] (31.center)
			 to (30.center)
			 to [bend right=315, looseness=1.75] (29.center);
		\draw [style=white-box] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=white-box] (37.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=white-box] (54.center)
			 to (52.center)
			 to (53.center)
			 to (55.center)
			 to cycle;
		\draw [style=white-box] (62.center)
			 to [in=360, out=180] (61.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=line] (64.center) to (65.center);
		\draw [style=line] (66.center) to (67.center);
		\draw [style=line] (69.center) to (70.center);
		\draw [style=line] (72.center) to (73.center);
		\draw [style=white-box] (81.center)
			 to (80.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style=line] (82.center) to (83.center);
		\draw [style=gray-box] (102.center)
			 to (103.center)
			 to (101.center)
			 to (100.center)
			 to cycle;
		\draw [style=gray-box] (106.center)
			 to (107.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
		\draw [style=gray-box] (110.center)
			 to (111.center)
			 to (109.center)
			 to (108.center)
			 to cycle;
		\draw [style=gray-box] (114.center)
			 to (115.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
		\draw [style=gray-box] (118.center)
			 to (119.center)
			 to (117.center)
			 to (116.center)
			 to cycle;
		\draw [style=line] (129.center) to (128.center);
		\draw [style=line] (128.center) to (127.center);
		\draw [style=line] (127.center) to (126.center);
		\draw [style=line] (126.center) to (129.center);
		\draw [style=line] (133.center) to (132.center);
		\draw [style=line] (132.center) to (131.center);
		\draw [style=line] (131.center) to (130.center);
		\draw [style=line] (130.center) to (133.center);
		\draw [style=line] (137.center) to (136.center);
		\draw [style=line] (136.center) to (135.center);
		\draw [style=line] (135.center) to (134.center);
		\draw [style=line] (134.center) to (137.center);
		\draw [style=line] (141.center) to (140.center);
		\draw [style=line] (140.center) to (139.center);
		\draw [style=line] (139.center) to (138.center);
		\draw [style=line] (138.center) to (141.center);
		\draw [style=line] (145.center) to (144.center);
		\draw [style=line] (144.center) to (143.center);
		\draw [style=line] (143.center) to (142.center);
		\draw [style=line] (142.center) to (145.center);
		\draw [style=blue box] (174.center)
			 to (175.center)
			 to [bend left=45, looseness=1.75] (176.center)
			 to (169.center)
			 to [bend left=45, looseness=1.25] (170.center)
			 to (171.center)
			 to [bend left=45, looseness=1.50] (172.center)
			 to (173.center)
			 to [bend left=45, looseness=1.50] cycle;
		\draw [style=white-box] (152.center)
			 to (153.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw [style=arrow-vthick] (146.center) to (147.center);
		\draw [style=white-box] (151.center)
			 to (150.center)
			 to (149.center)
			 to (148.center)
			 to cycle;
		\draw [style=white-box] (179.center)
			 to (177.center)
			 to (178.center)
			 to (180.center)
			 to cycle;
		\draw [style=blue box] (203.center)
			 to (204.center)
			 to [bend left=45, looseness=1.75] (205.center)
			 to (198.center)
			 to [bend left=45, looseness=1.25] (199.center)
			 to (200.center)
			 to [bend left=45, looseness=1.50] (201.center)
			 to (202.center)
			 to [bend left=45, looseness=1.50] cycle;
		\draw [style=white-box] (185.center)
			 to (186.center)
			 to (187.center)
			 to (188.center)
			 to cycle;
		\draw [style=white-box] (184.center)
			 to (183.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [style=gray-box] (210.center)
			 to [bend left] (206.center)
			 to (207.center)
			 to [bend left=45, looseness=0.75] (211.center)
			 to (213.center)
			 to [bend left=60] (208.center)
			 to (209.center)
			 to [bend left=45, looseness=1.50] (212.center)
			 to cycle;
		\draw [style=gray-box] (221.center)
			 to (222.center)
			 to (223.center)
			 to (220.center)
			 to cycle;
		\draw [style=gray-box] (225.center)
			 to (226.center)
			 to (227.center)
			 to (224.center)
			 to cycle;
		\draw [style=gray-box] (229.center)
			 to (230.center)
			 to (231.center)
			 to (228.center)
			 to cycle;
		\draw [style=gray-box] (233.center)
			 to (234.center)
			 to (235.center)
			 to (232.center)
			 to cycle;
		\draw [style=gray-box] (237.center)
			 to (238.center)
			 to (239.center)
			 to (236.center)
			 to cycle;
		\draw [style=arrow-vthick] (240.center) to (241.center);
		\draw [style=arrow-uthick] (242.center) to (246.center);
		\draw [style=arrow-uthick] (244.center) to (245.center);
		\draw [style=line] (250.center) to (249.center);
		\draw [style=line] (249.center) to (248.center);
		\draw [style=line] (248.center) to (247.center);
		\draw [style=line] (247.center) to (250.center);
		\draw [style=dot-white] (254.center) to (253.center);
		\draw [style=dot-white] (253.center) to (252.center);
		\draw [style=dot-white] (252.center) to (251.center);
		\draw [style=dot-white] (251.center) to (254.center);
		\draw [style=dot-white] (258.center) to (257.center);
		\draw [style=dot-white] (257.center) to (256.center);
		\draw [style=dot-white] (256.center) to (255.center);
		\draw [style=dot-white] (255.center) to (258.center);
		\draw [style=line] (262.center) to (261.center);
		\draw [style=line] (261.center) to (260.center);
		\draw [style=line] (260.center) to (259.center);
		\draw [style=line] (259.center) to (262.center);
		\draw [style=line] (266.center) to (265.center);
		\draw [style=line] (265.center) to (264.center);
		\draw [style=line] (264.center) to (263.center);
		\draw [style=line] (263.center) to (266.center);
		\draw [style=white-box] (267.center) to (268.center);
		\draw [style=gray-box] (274.center)
			 to (275.center)
			 to (273.center)
			 to (272.center)
			 to cycle;
		\draw [style=line] (278.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/threshold-demo.tikz <==
\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}
	\def\meana{0}
	\def\meanb{2.7}
	\def\stda{0.3}
	\def\stdb{1}
	\def\xmin{-1}
	\def\xmax{5.5}
	
	\begin{axis}[
		width=10cm,
		height=7.3cm,
		clip=false,
		font=\Large,
		domain=\xmin:\xmax, 
		samples=50,
		every axis plot post/.append style={-,mark=none,smooth}, % All plots: 50 samples, smooth, no marks
		xtick=\empty,
		ytick=\empty,
		axis x line=bottom, % no box around the plot, only x and y axis
		axis y line=left, % the * suppresses the arrow tips
		ymax=1.65,
		x tick label style={major tick length=0pt}
		] 
		\addplot [draw=none, fill=green!60!black, opacity=0.1] {gauss(\meana, \stda)} \closedcycle;
		\addplot [draw=none, fill=orange!70!red, opacity=0.1] {gauss(\meanb, \stdb)} \closedcycle;
		\addplot[color=orange!70!red,line width=1.5pt] {gauss(\meanb,\stdb)};
		\addplot[color=green!60!black,line width=1.5pt,domain=-1:1] {gauss(\meana,\stda)};
		\node (a) at (100,20) {OOD};
		\node (b) at (350,15) {ID};
		\node ()  at (175,-20) {\LARGE{threshold $\tau$}};
		\draw[->,line width=1.5pt](175,-15)--(175,0);
	\end{axis}
\end{tikzpicture}
